Weak decays of $\pmb{B_c}$ involving vector mesons in self-consistent covariant light-front approach

We present a comprehensive analysis of weak transition form factors, semileptonic decays, and nonleptonic decays of $B_c$ meson involving pseudoscalar ($P$) and vector ($V$) meson for bottom-conserving and bottom-changing decay modes. We employ self-consistent covariant light-front quark model (CLFQM), termed as Type-II correspondence, to calculate the $B_c$ to $P(V)$ transition form factors. The Type-II correspondence in the CLF approach gives self-consistent results associated with the $B^{(i)}_j$ functions, which vanish numerically after the replacement $M^{\prime(\prime\prime)} \to M_0^{\prime(\prime\prime)}$ in traditional Type-I correspondence, and the covariance of the matrix elements is also restored. We investigate these effects on bottom-conserving $B_c$ to $P(V)$ form factors that have not yet been studied in CLFQM Type-II correspondence. In addition, we quantify the implications of self-consistency propagating to weak decays involving both bottom-conserving and bottom-changing $B_c$ transition form factors. We use two different parameterizations, the usual three-parameter function of $q^2$ and the model-independent $z$-series expansion, to establish a clear understanding of $q^2$ dependence. Using the numerical values of the form factors, we predict the branching ratios and other physical observables, such as forward-backward asymmetries, polarization fractions, etc., of the semileptonic $B_c$ decays. Subsequently, we predict the branching ratios of two-body nonleptonic weak decays using the factorization hypothesis in self-consistent CLFQM. We also compare our results with those of other theoretical studies.

==> (inline-0) <==
\begin{tabular}{c | c  c  c}
			\hline \hline
			{Decay}                      &  Type-II             &  Type-II* & Type-I \\ \hline
			{$B_c^+ \to B^{0} e^+ \nu_e$} 	 		& $(9.12^{+1.76+0.82}_{-1.55-1.72}) \t 10^{-4}$ & $(1.27^{+0.25+0.00}_{-0.23-0.02}) \t 10^{-3}$ & $(5.00^{+0.74+1.84}_{-0.68-2.04}) \t 10^{-4}$ \\
			{$B_c^+ \to B^{0} \mu^+ \nu_{\mu}$}  	& $(8.79^{+1.71+0.76}_{-1.50-1.63}) \t 10^{-4}$ & $(1.21^{+0.24+0.00}_{-0.21-0.02}) \t 10^{-3}$ & $(4.79^{+0.69+1.73}_{-0.64-1.91}) \t 10^{-4}$ \\	\hline
			{$B_c^+ \to B_s^{0} e^+ \nu_e$ }     	& $(1.56^{+0.20+0.10}_{-0.23-0.22}) \t 10^{-2}$ & $(2.03^{+0.29+0.00}_{-0.31-0.04}) \t 10^{-2}$ & $(1.06^{+0.10+0.24}_{-0.12-0.33}) \t 10^{-3}$ \\
			{$B_c^+ \to B_s^{0} \mu^+ \nu_\mu$ } 	& $(1.48^{+0.20+0.09}_{-0.22-0.20}) \t 10^{-2}$ & $(1.90^{+0.28+0.00}_{-0.30-0.04}) \t 10^{-2}$ & $(1.01^{+0.10+0.22}_{-0.12-0.30}) \t 10^{-3}$ \\ \hline
			{$B_c^+ \to D^{0}e^+ \nu_e$} 			& $(2.89^{+1.95+1.17}_{-1.12-1.15}) \t 10^{-5}$ & $(1.77^{+0.91+0.64}_{-0.57-0.55}) \t 10^{-5}$ & $(1.36^{+1.02+0.80}_{-0.55-0.60}) \t 10^{-5}$ \\
			{$B_c^+ \to D^{0}\mu^+ {\nu}_\mu$} 		& $(2.89^{+1.94+1.17}_{-1.12-1.15}) \t 10^{-5}$ & $(1.77^{+0.91+0.64}_{-0.56-0.55}) \t 10^{-5}$ & $(1.36^{+1.01+0.80}_{-0.54-0.60}) \t 10^{-5}$ \\
			{$B_c^+ \to D^{0}\tau^+ {\nu}_\tau$ }	& $(2.18^{+1.47+0.77}_{-0.86-0.83}) \t 10^{-5}$ & $(1.13^{+0.58+0.41}_{-0.36-0.35}) \t 10^{-5}$ & $(7.83^{+6.93+5.36}_{-3.52-3.93}) \t 10^{-6}$ \\ \hline
			{$B_c^+ \to \eta_c e^+ {\nu}_e$} 		& $(7.76^{+0.26+0.09}_{-0.24-0.35}) \t 10^{-3}$ & $(6.60^{+0.20+0.18}_{-0.20-0.39}) \t 10^{-3}$ & $(7.48^{+0.32+0.17}_{-0.29-0.43}) \t 10^{-3}$ \\
			{$B_c^+ \to \eta_c \mu^+ {\nu}_\mu$}	& $(7.73^{+0.26+0.09}_{-0.24-0.35}) \t 10^{-3}$ & $(6.57^{+0.20+0.18}_{-0.20-0.38}) \t 10^{-3}$ & $(7.46^{+0.32+0.17}_{-0.29-0.43}) \t 10^{-3}$ \\
			{$B_c^+ \to \eta_c \tau^+ {\nu}_\tau$} 	& $(2.29^{+0.05+0.02}_{-0.05-0.10}) \t 10^{-3}$ & $(1.78^{+0.05+0.05}_{-0.05-0.11}) \t 10^{-3}$ & $(2.18^{+0.07+0.05}_{-0.06-0.13}) \t 10^{-3}$  \\\hline \hline
		\end{tabular}
\begin{tabular}{c  c  c  c  c   c}
			\hline \hline
			\multicolumn{6}{c}{Constituent quark masses (in GeV)} \\ \hline
			\multicolumn{2}{c}{$m_{u} = m_{d} = 0.26 \pm 0.04;$}   & $m_{s} =0.45 \pm 0.05;$ &  \multicolumn{2}{c}{$m_{c} =1.45 \pm 0.20;$} &  $m_{b} =4.64 \pm 0.20$  \\ \hline \hline
			\multicolumn{6}{c}{Gaussian parameters $\beta$ (in GeV)} \\ \hline 
			$^{2S+1} L_J$		& $^1S_0$	& $^3S_1$ 	& $^{2S+1} L_J$		& $^1S_0$	& $^3S_1$	\\ \hline
			$\beta_{c\bar q}$	& $0.4656^{+0.0217}_{-0.0212}$	& $0.4255 \pm 0.0426$	& $\beta_{b\bar q}$	& $0.5547^{+0.0260}_{-0.0261}$	& $0.5183 \pm 0.0518$  \\
			$\beta_{c\bar s}$	& $0.5358^{+0.0137}_{-0.0135}$	& $0.4484 \pm 0.0448$	& $\beta_{b\bar s}$	& $0.6103^{+0.0330}_{-0.0331}$	& $0.5589 \pm 0.0559$	\\
			$\beta_{c\bar c}$	& $0.7690 \pm 0.0049$	& $0.6492 \pm 0.0069$	& $\beta_{b\bar c}$	& $0.9207 \pm 0.0921$	& $-$	\\ \hline \hline
		\end{tabular}
\begin{tabular}{c c  c c}
			\hline  \hline 
			\multicolumn{4}{c}{Decay Constants }	\\ \hline
			$f_{\pi}$	 	& $130.56$~\cite{Workman:2022ynf} &
			$f_{\rho}$	 	& $210$~\cite{Bharucha:2015bzk}  \\
			$f_{K}$	     	& $155.7$~\cite{Workman:2022ynf} &
			$f_{K^{*}}$	 	& $204$~\cite{Bharucha:2015bzk}	\\
			$f_{\eta}$ 		& $(181.14)$~\cite{Dowdall:2013rya} &
			$f_{\phi}$	 	& $(228.5)$~\cite{Chakraborty:2017hry}	    \\
			$f_{D}$      	& $203.8$~\cite{Workman:2022ynf}   &
			$f_{D^{*}}$	 	& $(223.5)$~\cite{Lubicz:2017asp}	\\
			$f_{D_s}$    	& $250.1$~\cite{Workman:2022ynf}   &
			$f_{{D_s}^{*}}$ & $213$~\cite{BESIII:2023zjq}	\\
			$f_{\eta_c}$ 	& $335$~\cite{Workman:2022ynf}      &
			$f_{J/\psi}$	& $416$~\cite{Workman:2022ynf}	\\
			\hline \hline
		\end{tabular}
\begin{tabular}{c | c | c | c | c}
			\hline 	\hline
			\multirow{2}{*}{Quark transition}& $F_1(\q2), V(\q2)$ & $F_0(\q2)$	         & $A_0(\q2)$		  & $A_1(\q2), A_2(\q2)$ \\ \cline{2-5}
			& $J^P = 1^-$   & $0^+$	& $0^-$	   & $1^+$ \\ \hline
			\multicolumn{5}{c}{Bottom-conserving transitions} \\ \hline
			$c \to d$	    & $2.010$ & $2.308$ &  $1.870$ & $2.422$ \\
			$c \to s$	    & $2.112$ & $2.318$ & $1.968$  & $2.460$ \\  \hline 
			\multicolumn{5}{c}{Bottom-changing transitions} \\ \hline
			$b \to u$	    & $5.325$ & $5.670$ &  $5.279$ & $5.726$ \\
			$b \to s$	    & $5.415$ & $5.762$ &  $5.367$ & $5.829$ \\
			$b \to c$	    & $6.473$ & $6.836$ & $6.274$  & $6.866$ \\ \hline \hline
		\end{tabular}
\begin{tabular}{c|  c  c  c  c  |c  c  c  c} \hline 	\hline
			\multirow{3}{*}{Form Factor} & \multicolumn{4}{c|}{Type-II (Type-II*)} & \multicolumn{4}{c}{Type-I} \\ 
			\cline{2-9}
			& $F(0)$ & \multirow{2}{*}{$F(\q2_{max})$} & $a$ & $b$ & \multirow{2}{*}{$F(0)$} & \multirow{2}{*}{$F(\q2_{max})$} & \multirow{2}{*}{$a$} & \multirow{2}{*}{$b$} \\  
			& $(a'_0)$ &  & $(a'_1)$ & $(a'_2)$ &  &  &  &  \\  \hline
			\multicolumn{9}{c}{$B_c \to P$ transitions} \\ \hline
			\multirow{2}{*}{$F_0^{B_cB}$} 
			& $0.60^{+0.05+0.01}_{-0.05-0.03}$ & $0.79^{+0.10+0.03}_{-0.09-0.08}$ & $0.39^{+0.21+0.04}_{-0.16-0.20}$ & $0.74^{+0.08+0.61}_{-0.07-0.31}$ 
			& \multirow{2}{*}{$0.53^{+0.04+0.03}_{-0.04-0.05}$} & \multirow{2}{*}{$0.48^{+0.02+0.09}_{-0.02-0.12}$} & \multirow{2}{*}{$-2.77^{+0.81+4.16}_{-0.84-8.05}$} & \multirow{2}{*}{$193.24^{+23.70+90.89}_{-20.63-54.55}$}  \\
			& ($0.62^{+0.05+0.01}_{-0.05-0.02}$)    & ($0.86^{+0.09+0.00}_{-0.09-0.01}$)    & ($-41.53^{+10.69+6.16}_{-12.72-6.95}$)  & ($816.36^{+539.60+299.35}_{-418.37-227.35}$) 
			&  &  &  &  \\
			\multirow{2}{*}{$F_1^{B_cB}$} 
			& $0.60^{+0.05+0.02}_{-0.05-0.04}$ & $0.82^{+0.08+0.07}_{-0.08-0.15}$ & $0.31^{+0.11+0.09}_{-0.08-0.39}$ & $0.79^{+0.06+0.68}_{-0.05-0.34}$	
			& \multirow{2}{*}{$0.53^{+0.04+0.05}_{-0.04-0.08}$} & \multirow{2}{*}{$0.36^{+0.02+0.14}_{-0.02-0.14}$} & \multirow{2}{*}{$-9.40^{+0.64+9.63}_{-0.46-18.11}$} & \multirow{2}{*}{$336.00^{+28.16+179.78}_{-25.74-114.81}$} \\ 
			& ($0.62^{+0.05+0.01}_{-0.05-0.02}$)    & ($0.97^{+0.09+0.00}_{-0.09-0.01}$)    & ($-57.32^{+9.42+8.68}_{-10.46-8.32}$)  & ($1570.88^{+443.22+425.90}_{-373.30-402.62}$) 
			&  &  &  &  \\ \hline
			
			\multirow{2}{*}{$F_0^{B_cB_s}$} 
			& $0.71^{+0.04+0.01}_{-0.05-0.02}$ & $0.90^{+0.08+0.02}_{-0.08-0.05}$ & $0.42^{+0.22+0.00}_{-0.16-0.10}$ & $0.57^{+0.07+0.46}_{-0.06-0.23}$                  
			& \multirow{2}{*}{$0.65^{+0.04+0.02}_{-0.04-0.04}$} & \multirow{2}{*}{$0.66^{+0.02+0.08}_{-0.03-0.12}$} & \multirow{2}{*}{$1.06^{+0.27+2.68}_{-0.37-5.76}$} & \multirow{2}{*}{$145.33^{+19.18+72.71}_{-15.73-41.72}$}  \\
			& ($0.72^{+0.04+0.01}_{-0.05-0.02}$)    & ($0.95^{+0.07+0.00}_{-0.08-0.01}$)    & ($-44.78^{+12.00+7.16}_{-14.15-8.46}$)  & ($819.02^{+618.20+346.16}_{-487.84-249.38}$) 
			&  &  &  &  \\
			\multirow{2}{*}{$F_1^{B_cB_s}$} 
			& $0.71^{+0.04+0.02}_{-0.05-0.04}$ & $0.92^{+0.08+0.04}_{-0.07-0.10}$ & $0.44^{+0.12+0.01}_{-0.09-0.23}$ & $0.70^{+0.04+0.62}_{-0.04-0.30}$           
			& \multirow{2}{*}{$0.65^{+0.03+0.04}_{-0.04-0.07}$} & \multirow{2}{*}{$0.56^{+0.03+0.14}_{-0.03-0.18}$} & \multirow{2}{*}{$-2.33^{+0.13+6.33}_{-0.00-13.18}$} & \multirow{2}{*}{$246.92^{+20.73+146.43}_{-19.08-87.66}$} \\ 
			& ($0.72^{+0.04+0.01}_{-0.05-0.02}$)    & ($1.00^{+0.07+0.00}_{-0.08-0.01}$)    & ($-62.2^{+9.28+10.56}_{-10.23-10.53}$)  & ($1632.53^{+444.96+516.17}_{-378.08-469.00}$) 
			&  &  &  &  \\ \hline
			
			\multicolumn{9}{c}{$B_c \to V$ transitions} \\ \hline
			\multirow{2}{*}{$V^{B_cB^*}$}   
			& $2.92^{+0.57+0.19}_{-0.49-0.42}$ & $3.77^{+0.83+0.52}_{-0.68-1.24}$ & $0.24^{+0.11+0.17}_{-0.08-0.95}$& $1.01^{+0.07+1.33}_{-0.07-0.54}$
			& \multirow{2}{*}{$2.50^{+0.46+0.38}_{-0.40-0.69}$}    & \multirow{2}{*}{$1.61^{+0.26+0.95}_{-0.23-0.87}$}      & \multirow{2}{*}{$-15.12^{+0.89+14.94}_{-0.59-32.31}$}     & \multirow{2}{*}{$401.10^{+30.03+295.09}_{-28.38-171.43}$}  \\
			& ($3.05^{+0.60+0.11}_{-0.52-0.18}$)    & ($4.63^{+0.99+0.01}_{-0.84-0.11}$)    & ($-310.53^{+72.96+57.52}_{-93.01-50.27}$) & ($9099.36^{+3556.99+2872.49}_{-2634.10-2800.86}$) 
			&  &  &  & \\
			\multirow{2}{*}{$A_0^{B_cB^*}$} 
			& $0.57^{+0.01+0.06}_{-0.02-0.09}$ & $0.79^{+0.04+0.12}_{-0.05-0.24}$ & $0.27^{+0.14+0.05}_{-0.10-0.56}$ & $0.56^{+0.03+0.79}_{-0.03-0.30}$& \multirow{2}{*}{$0.05^{+0.00+0.03}_{-0.00-0.03}$}    & \multirow{2}{*}{$0.01^{+0.00+0.01}_{-0.00-0.01}$}      & \multirow{2}{*}{$-135.91^{+5.83+11.16}_{-4.07-9.17}$}     & \multirow{2}{*}{$1146.17^{+20.76+51.33}_{-30.30-71.22}$} \\
			& ($0.59^{+0.01+0.05}_{-0.02-0.06}$)    & ($0.92^{+0.03+0.04}_{-0.05-0.06}$)    & ($-53.55^{+7.75+10.17}_{-8.11-8.25}$)  & ($1450.99^{+418.80+515.74}_{-362.52-524.15}$) 
			&  &  &  & \\
			\multirow{2}{*}{$A_1^{B_cB^*}$} 
			& $0.56^{+0.02+0.05}_{-0.03-0.08}$ & $0.69^{+0.03+0.07}_{-0.04-0.16}$ & $0.49^{+0.08+0.00}_{-0.07-0.46}$ & $1.00^{+0.03+1.56}_{-0.05-0.56}$
			& \multirow{2}{*}{$0.43^{+0.01+0.04}_{-0.02-0.07}$}    & \multirow{2}{*}{$0.39^{+0.01+0.10}_{-0.02-0.16}$}      & \multirow{2}{*}{$0.22^{+0.57+4.17}_{-0.47-14.67}$}     & \multirow{2}{*}{$156.17^{+3.56+178.42}_{-6.51-77.85}$}  \\
			& ($0.57^{+0.02+0.05}_{-0.03-0.06}$)    & ($0.76^{+0.03+0.04}_{-0.04-0.05}$)    & ($-42.68^{+3.36+10.37}_{-2.87-8.74}$)  & ($987.30^{+118.88+490.91}_{-121.78-472.79}$) 
			&  &  &  & \\
			\multirow{2}{*}{$A_2^{B_cB^*}$} 
			& $0.33^{+0.08+0.05}_{-0.06-0.07}$ & $0.37^{+0.09+0.07}_{-0.07-0.09}$ & $-0.31^{+0.03+0.07}_{-0.00-0.40}$ & $0.95^{+0.05+0.96}_{-0.04-0.39}$
			& \multirow{2}{*}{$0.31^{+0.07+0.06}_{-0.06-0.07}$}    & \multirow{2}{*}{$0.27^{+0.06+0.09}_{-0.05-0.10}$}      & \multirow{2}{*}{$-4.52^{+0.45+4.00}_{-0.33-10.51}$}     & \multirow{2}{*}{$130.55^{+8.70+114.52}_{-6.33-54.28}$} \\ 
			& ($0.33^{+0.08+0.05}_{-0.06-0.06}$)    & ($0.39^{+0.10+0.04}_{-0.07-0.06}$)    & ($-2.84^{+0.40+6.75}_{-1.70-5.64}$)    & ($-599.95^{+129.24+334.33}_{-114.68-310.04}$) 
			&  &  &  & \\ \hline
			
			\multirow{2}{*}{$V^{B_cB_s^*}$}   
			& $3.24^{+0.55+0.12}_{-0.48-0.31}$ & $4.04^{+0.78+0.27}_{-0.65-0.88}$ & $0.40^{+0.12+0.08}_{-0.09-0.69}$ & $0.96^{+0.06+1.27}_{-0.06-0.51}$
			& \multirow{2}{*}{$2.89^{+0.47+0.28}_{-0.42-0.60}$}    & \multirow{2}{*}{$2.30^{+0.35+0.85}_{-0.31-1.04}$}      & \multirow{2}{*}{$-7.77^{+0.41+10.71}_{-0.13-25.51}$}     & \multirow{2}{*}{$316.65^{+24.33+253.27}_{-22.74-136.51}$}  \\
			& ($3.33^{+0.57+0.06}_{-0.50-0.13}$)    & ($4.54^{+0.83+0.00}_{-0.72-0.05}$)    & ($-325.09^{+70.36+65.50}_{-88.67-63.62}$) & ($9358.97^{+3415.09+3360.58}_{-2561.76-3029.92}$) 
			&  &  &  &  \\
			\multirow{2}{*}{$A_0^{B_cB_s^*}$} 
			& $0.69^{+0.00+0.05}_{-0.01-0.08}$ & $0.89^{+0.03+0.08}_{-0.03-0.19}$ & $0.37^{+0.14+0.00}_{-0.10-0.40}$ & $0.56^{+0.03+0.77}_{-0.03-0.30}$
			& \multirow{2}{*}{$0.22^{+0.00+0.08}_{-0.01-0.09}$}    & \multirow{2}{*}{$0.08^{+0.00+0.05}_{-0.00-0.04}$}      & \multirow{2}{*}{$-87.46^{+9.41+23.14}_{-8.76-26.24}$}     & \multirow{2}{*}{$901.96^{+62.69+179.05}_{-69.01-177.30}$} \\
			& ($0.70^{+0.00+0.04}_{-0.01-0.05}$)    & ($0.97^{+0.01+0.03}_{-0.03-0.04}$)    & ($-61.95^{+7.55+12.56}_{-7.67-11.45}$)  & ($1659.03^{+420.38+650.22}_{-375.56-610.42}$) 
			&  &  &  &  \\
			\multirow{2}{*}{$A_1^{B_cB_s^*}$} 
			& $0.68^{+0.01+0.05}_{-0.02-0.07}$ & $0.83^{+0.02+0.05}_{-0.03-0.12}$ & $0.60^{+0.09+0.00}_{-0.08-0.25}$ & $0.84^{+0.02+1.31}_{-0.04-0.47}$
			& \multirow{2}{*}{$0.53^{+0.00+0.03}_{-0.01-0.06}$}    & \multirow{2}{*}{$0.53^{+0.01+0.08}_{-0.02-0.16}$}      & \multirow{2}{*}{$2.67^{+0.62+2.81}_{-0.50-11.04}$}     & \multirow{2}{*}{$129.44^{+2.02+148.11}_{-4.14-64.15}$}  \\
			& ($0.69^{+0.01+0.04}_{-0.02-0.05}$)    & ($0.87^{+0.02+0.02}_{-0.03-0.04}$)    & ($-51.25^{+3.61+13.01}_{-3.25-12.23}$)  & ($1203.10^{+158.75+628.56}_{-153.39-559.18}$) 
			&  &  &  &  \\
			\multirow{2}{*}{$A_2^{B_cB_s^*}$} 
			& $0.55^{+0.13+0.05}_{-0.10-0.07}$ & $0.63^{+0.15+0.06}_{-0.11-0.11}$ & $0.15^{+0.09+0.00}_{-0.05-0.34}$ & $0.96^{+0.06+1.17}_{-0.05-0.45}$
			& \multirow{2}{*}{$0.52^{+0.12+0.06}_{-0.09-0.09}$}    & \multirow{2}{*}{$0.49^{+0.11+0.11}_{-0.08-0.16}$}      & \multirow{2}{*}{$-1.00^{+0.10+3.77}_{-0.00-11.18}$}     & \multirow{2}{*}{$140.50^{+11.29+133.79}_{-8.72-62.02}$} \\ 
			& ($0.56^{+0.13+0.04}_{-0.10-0.05}$)    & ($0.68^{+0.17+0.03}_{-0.13-0.04}$)    & ($-28.58^{+7.13+10.55}_{-11.23-9.81}$)  & ($262.57^{+288.06+517.66}_{-143.74-457.48}$) 
			&  &  &  &  \\ \hline \hline
		\end{tabular}
\begin{tabular}{c | c  c c c  |c  c  c  c} \hline 	\hline
				\multirow{3}{*}{Form Factor} & \multicolumn{4}{c|}{Type-II (Type-II*)} & \multicolumn{4}{c}{Type-I} \\ 
				\cline{2-9}
				& $F(0)$ & \multirow{2}{*}{$F(\q2_{max})$} & $a$ & $b$ & \multirow{2}{*}{$F(0)$} & \multirow{2}{*}{$F(\q2_{max})$} & \multirow{2}{*}{$a$} & \multirow{2}{*}{$b$} \\  
				& $(a'_0)$ &  & $(a'_1)$ & $(a'_2)$ &  &  &  &  \\  \hline
				\multicolumn{9}{c}{$B_c \to P$ transitions} \\ \hline
				\multirow{2}{*}{$F_0^{B_cD}$} 
				& $0.17^{+0.04+0.03}_{-0.03-0.03}$ & $0.67^{+0.22+0.08}_{-0.19-0.15}$ & $1.09^{+0.09+0.27}_{-0.10-0.23}$ & $0.79^{+0.33+0.58}_{-0.29-0.32}$
				& \multirow{2}{*}{$0.17^{+0.04+0.03}_{-0.03-0.03}$}    & \multirow{2}{*}{$0.22^{+0.14+0.12}_{-0.08-0.10}$}      & \multirow{2}{*}{$2.36^{+0.08+0.21}_{-0.11-0.22}$}      & \multirow{2}{*}{$3.82^{+1.13+1.97}_{-1.01-1.22}$}  \\
				& ($0.17^{+0.04+0.03}_{-0.03-0.03}$)    & ($0.85^{+0.13+0.01}_{-0.12-0.02}$)    & ($-1.56^{+0.18+0.15}_{-0.14-0.09}$)   & ($4.45^{+0.15+1.81}_{-0.23-1.77}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$F_1^{B_cD}$} 
				& $0.17^{+0.04+0.03}_{-0.03-0.03}$ & $0.74^{+0.42+0.30}_{-0.27-0.31}$ & $1.51^{+0.05+0.19}_{-0.07-0.20}$ & $1.59^{+0.48+0.93}_{-0.43-0.55}$
				& \multirow{2}{*}{$0.17^{+0.04+0.03}_{-0.03-0.03}$}    & \multirow{2}{*}{$0.10^{+0.06+0.07}_{-0.04-0.05}$}      & \multirow{2}{*}{$3.01^{+0.03+0.00}_{-0.07-0.11}$}      & \multirow{2}{*}{$9.02^{+1.92+3.90}_{-1.78-2.49}$} \\ 
				& ($0.17^{+0.04+0.03}_{-0.03-0.03}$)    & ($1.50^{+0.25+0.05}_{-0.22-0.08}$)    & ($-2.45^{+0.35+0.06}_{-0.34-0.00}$)   & ($12.11^{+1.11+1.25}_{-1.33-1.64}$) 
				&  &  &  &   \\ \hline
				
				\multirow{2}{*}{$F_0^{B_cD_s}$} 
				& $0.25^{+0.04+0.02}_{-0.04-0.02}$ & $0.85^{+0.17+0.02}_{-0.16-0.06}$ & $0.88^{+0.08-0.18}_{-0.08+0.16}$ & $0.51^{+0.22+0.29}_{-0.20-0.18}$ 
				& \multirow{2}{*}{$0.25^{+0.04+0.02}_{-0.04-0.02}$}    & \multirow{2}{*}{$0.44^{+0.17+0.10}_{-0.13-0.12}$}      & \multirow{2}{*}{$2.10^{+0.09+0.16}_{-0.11-0.16}$}      & \multirow{2}{*}{$2.51^{+0.72+0.96}_{-0.65-0.66}$}  \\
				& ($0.25^{+0.04+0.02}_{-0.04-0.02}$)    & ($0.95^{+0.11+0.02}_{-0.11-0.02}$)    & ($-1.85^{+0.12+0.23}_{-0.08-0.20}$)   & ($3.57^{+0.13+1.85}_{-0.04-1.57}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$F_1^{B_cD_s}$} 
				& $0.25^{+0.04+0.02}_{-0.04-0.02}$ & $1.15^{+0.39+0.16}_{-0.31-0.25}$ & $1.35^{+0.06+0.17}_{-0.07-0.16}$ & $1.09^{+0.32+0.49}_{-0.29-0.32}$ 
				& \multirow{2}{*}{$0.25^{+0.04+0.02}_{-0.04-0.02}$}    & \multirow{2}{*}{$0.24^{+0.13+0.10}_{-0.08-0.08}$}      & \multirow{2}{*}{$2.85^{+0.00+0.09}_{-0.01-0.12}$}      & \multirow{2}{*}{$6.29^{+1.23+2.02}_{-1.16-1.42}$} \\ 
				& ($0.25^{+0.04+0.02}_{-0.04-0.02}$)    & ($1.61^{+0.18+0.01}_{-0.19-0.02}$)    & ($-3.17^{+0.32+0.17}_{-0.28-0.11}$)   & ($13.91^{+0.78+2.21}_{-0.97-2.27}$) 
				&  &  &  &  \\ \hline
				
				\multirow{2}{*}{$F_0^{B_c\eta_c}$} 
				& $0.62^{+0.01+0.01}_{-0.01-0.02}$  & $0.94^{+0.00+0.01}_{-0.00-0.02}$ & $0.68^{+0.08+0.06}_{-0.08-0.06}$ & $0.30^{+0.13+0.14}_{-0.12-0.11}$
				& \multirow{2}{*}{$0.62^{+0.01+0.01}_{-0.01-0.02}$}    & \multirow{2}{*}{$0.92^{+0.01+0.01}_{-0.01-0.03}$}      & \multirow{2}{*}{$1.39^{+0.08+0.05}_{-0.08-0.05}$}      & \multirow{2}{*}{$0.79^{+0.22+0.18}_{-0.21-0.15}$}  \\
				& ($0.62^{+0.01+0.01}_{-0.01-0.02}$) & ($0.95^{+0.00+0.00}_{-0.00-0.02}$)    & ($-3.14^{+0.34+0.24}_{-0.34-0.21}$)   & ($1.57^{+0.55+0.32}_{-0.00-0.27}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$F_1^{B_c\eta_c}$} 
				& $0.62^{+0.01+0.01}_{-0.01-0.02}$ & $1.18^{+0.03+0.00}_{-0.03-0.01}$ & $1.31^{+0.03+0.12}_{-0.02-0.12}$ & $0.74^{+0.18+0.22}_{-0.18-0.17}$ 
				& \multirow{2}{*}{$0.62^{+0.01+0.01}_{-0.01-0.02}$}    & \multirow{2}{*}{$1.05^{+0.06+0.02}_{-0.05-0.05}$}      & \multirow{2}{*}{$2.10^{+0.01+0.09}_{-0.00-0.09}$}      & \multirow{2}{*}{$2.25^{+0.29+0.44}_{-0.29-0.36}$} \\ 
				& ($0.62^{+0.01+0.01}_{-0.01-0.02}$)    & ($1.18^{+0.01+0.00}_{-0.01-0.01}$)    & ($-6.65^{+0.08+0.49}_{-0.09-0.41}$)   & ($26.69^{+0.74+3.82}_{-0.27-3.99}$) 
				&  &  &  &  \\ \hline
				
				\multicolumn{9}{c}{$B_c \to V$ transitions} \\ \hline
				\multirow{2}{*}{$V^{B_cD^*}$}   
				& $0.22^{+0.07+0.07}_{-0.06-0.07}$ & $0.74^{+0.55+0.58}_{-0.32-0.46}$ & $1.65^{+0.04+0.22}_{-0.07-0.27}$ & $2.12^{+0.65+2.02}_{-0.58-0.95}$
				& \multirow{2}{*}{$0.22^{+0.07+0.07}_{-0.06-0.07}$}    & \multirow{2}{*}{$0.11^{+0.09+0.14}_{-0.05-0.07}$}      & \multirow{2}{*}{$3.04^{+0.08+0.00}_{-0.14-0.29}$}      & \multirow{2}{*}{$11.31^{+2.55+8.08}_{-2.35-4.15}$}  \\
				& ($0.22^{+0.07+0.07}_{-0.06-0.07}$)    & ($1.73^{+0.43+0.21}_{-0.39-0.31}$)    & ($-3.65^{+0.75+0.55}_{-0.83-0.24}$)   & ($20.36^{+3.55+0.00}_{-3.53-2.14}$) 
				&  &  &  &   \\
				\multirow{2}{*}{$A_0^{B_cD^*}$} 
				& $0.20^{+0.02+0.07}_{-0.02-0.07}$ & $0.84^{+0.31+0.51}_{-0.25-0.51}$ & $1.44^{+0.07+0.29}_{-0.08-0.29}$ & $1.44^{+0.53+1.50}_{-0.46-0.68}$
				& \multirow{2}{*}{$0.14^{+0.00+0.05}_{-0.02-0.05}$}    & \multirow{2}{*}{$0.01^{+0.00+0.01}_{-0.00-0.00}$}      & \multirow{2}{*}{$-6.38^{+3.92+3.30}_{-16.28-6.01}$}      & \multirow{2}{*}{$70.78^{+67.77+33.42}_{-17.98-20.16}$} \\
				& ($0.20^{+0.02+0.07}_{-0.02-0.07}$)    & ($1.46^{+0.03+0.22}_{-0.08-0.30}$)    & ($-2.89^{+0.10+0.46}_{-0.00-0.22}$)   & ($14.42^{+0.20+0.27}_{-0.88-2.00}$) 
				&  &  &  &   \\
				\multirow{2}{*}{$A_1^{B_cD^*}$} 
				& $0.15^{+0.03+0.00}_{-0.03-0.10}$ & $0.52^{+0.11+0.00}_{-0.13-0.52}$ & $1.25^{+0.18+0.43}_{-0.22-47.77}$ & $1.15^{+0.55+160.81}_{-0.44-0.00}$
				& \multirow{2}{*}{$0.14^{+0.03+0.05}_{-0.03-0.04}$}    & \multirow{2}{*}{$0.17^{+0.10+0.15}_{-0.07-0.11}$}      & \multirow{2}{*}{$2.42^{+0.11+0.29}_{-0.18-0.36}$}      & \multirow{2}{*}{$4.48^{+1.57+4.11}_{-1.37-1.96}$}  \\
				& ($0.15^{+0.03+0.05}_{-0.03-0.05}$)    & ($0.70^{+0.04+0.00}_{-0.07-0.88}$)    & ($-1.68^{+0.06+1.6}_{-0.00-0.00}$)   & ($5.86^{+0.81+1.94}_{-1.50-53.93}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$A_2^{B_cD^*}$} 
				& $0.11^{+0.04+0.03}_{-0.03-0.03}$ & $0.32^{+0.19+0.18}_{-0.13-0.19}$ & $1.65^{+0.09+0.32}_{-0.13-0.34}$ & $2.25^{+0.74+2.26}_{-0.64-1.02}$
				& \multirow{2}{*}{$0.11^{+0.04+0.03}_{-0.03-0.03}$}    & \multirow{2}{*}{$0.07^{+0.06+0.08}_{-0.03-0.05}$}      & \multirow{2}{*}{$2.74^{+0.00+0.00}_{-0.03-0.21}$}      & \multirow{2}{*}{$8.40^{+2.11+6.47}_{-1.90-3.23}$} \\ 
				& ($0.11^{+0.04+0.03}_{-0.03-0.03}$)    & ($0.64^{+0.16+0.04}_{-0.14-0.09}$)    & ($-1.65^{+0.33+0.19}_{-0.34-0.01}$)   & ($7.94^{+0.84+0.77}_{-1.13-1.85}$) 
				&  &  &  &  \\ \hline
				
				\multirow{2}{*}{$V^{B_cD_s^*}$}   
				& $0.27^{+0.08+0.07}_{-0.06-0.08}$ & $0.93^{+0.57+0.53}_{-0.36-0.53}$ & $1.64^{+0.05+0.26}_{-0.07-0.28}$ & $1.95^{+0.59+1.82}_{-0.53-0.87}$
				& \multirow{2}{*}{$0.27^{+0.08+0.07}_{-0.06-0.08}$}    & \multirow{2}{*}{$0.17^{+0.13+0.19}_{-0.07-0.11}$}      & \multirow{2}{*}{$3.02^{+0.05+0.00}_{-0.09-0.14}$}      & \multirow{2}{*}{$9.82^{+2.15+6.85}_{-1.99-3.55}$}  \\
				& ($0.27^{+0.08+0.07}_{-0.06-0.08}$)    & ($1.73^{+0.38+0.15}_{-0.33-0.26}$)    & ($-4.45^{+0.79+0.47}_{-0.84-0.12}$)   & ($24.49^{+3.49+1.24}_{-3.57-3.41}$) 
				&  &  &  &   \\
				\multirow{2}{*}{$A_0^{B_cD_s^*}$} 
				& $0.24^{+0.01+0.08}_{-0.02-0.08}$ & $0.99^{+0.25+0.44}_{-0.24-0.53}$ & $1.43^{+0.07+0.31}_{-0.09-0.29}$ & $1.34^{+0.48+1.37}_{-0.43-0.63}$
				& \multirow{2}{*}{$0.18^{+0.02+0.06}_{-0.03-0.06}$}    & \multirow{2}{*}{$0.02^{+0.00+0.02}_{-0.01-0.01}$}      & \multirow{2}{*}{$-1.21^{+1.46+1.56}_{-4.91-3.15}$}      & \multirow{2}{*}{$43.38^{+22.88+21.37}_{-7.41-12.40}$} \\
				& ($0.25^{+0.01+0.08}_{-0.02-0.08}$)    & ($1.47^{+0.00+0.19}_{-0.04-0.26}$)    & ($-3.53^{+0.15+0.42}_{-0.00-0.14}$)   & ($17.40^{+0.82+1.26}_{-1.50-2.95}$) 
				&  &  &  &   \\
				\multirow{2}{*}{$A_1^{B_cD_s^*}$} 
				& $0.20^{+0.03+0.06}_{-0.03-0.06}$ & $0.64^{+0.09+0.13}_{-0.13-0.25}$ & $1.27^{+0.18+0.44}_{-0.21-0.37}$ & $1.06^{+0.52+1.28}_{-0.41-0.54}$
				& \multirow{2}{*}{$0.18^{+0.03+0.05}_{-0.03-0.05}$}    & \multirow{2}{*}{$0.25^{+0.12+0.17}_{-0.09-0.15}$}      & \multirow{2}{*}{$2.39^{+0.12+0.33}_{-0.17-0.36}$}      & \multirow{2}{*}{$3.96^{+1.36+3.57}_{-1.19-1.73}$}  \\
				& ($0.20^{+0.03+0.06}_{-0.03-0.06}$)    & ($0.79^{+0.02+0.06}_{-0.05-0.10}$)    & ($-2.14^{+0.13+0.19}_{-0.00-0.00}$)   & ($7.58^{+1.20+2.83}_{-1.86-3.60}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$A_2^{B_cD_S^*}$} 
				& $0.15^{+0.05+0.04}_{-0.04-0.04}$ & $0.44^{+0.22+0.18}_{-0.16-0.23}$ & $1.71^{+0.09+0.35}_{-0.13-0.35}$ & $2.16^{+0.73+2.12}_{-0.61-0.98}$
				& \multirow{2}{*}{$0.15^{+0.05+0.04}_{-0.04-0.04}$}    & \multirow{2}{*}{$0.12^{+0.09+0.11}_{-0.05-0.07}$}      & \multirow{2}{*}{$2.76^{+0.00+0.04}_{-0.04-0.23}$}      & \multirow{2}{*}{$7.58^{+1.89+5.65}_{-1.67-2.87}$} \\ 
				& ($0.15^{+0.05+0.04}_{-0.04-0.04}$)    & ($0.73^{+0.17+0.05}_{-0.15-0.09}$)    & ($-2.20^{+0.39+0.16}_{-0.39-0.00}$)   & ($10.91^{+1.04+1.47}_{-1.36-2.53}$) 
				&  &  &  &  \\ \hline
				
				\multirow{2}{*}{$V^{B_cJ/\psi}$}   
				& $0.81^{+0.07+0.01}_{-0.06-0.02}$ & $1.57^{+0.16+0.00}_{-0.14-0.03}$ & $1.63^{+0.03+0.18}_{-0.03-0.17}$ & $1.27^{+0.30+0.46}_{-0.30-0.33}$ 
				& \multirow{2}{*}{$0.81^{+0.07+0.01}_{-0.06-0.02}$}    & \multirow{2}{*}{$1.31^{+0.19+0.03}_{-0.16-0.08}$}      & \multirow{2}{*}{$2.35^{+0.00+0.13}_{-0.00-0.13}$}      & \multirow{2}{*}{$3.32^{+0.47+0.84}_{-0.47-0.63}$}  \\
				& ($0.81^{+0.07+0.01}_{-0.06-0.02}$)    & ($1.58^{+0.12+0.03}_{-0.10-0.04}$)    & ($-11.01^{+0.50+1.06}_{-0.55-0.99}$)   & ($55.79^{+3.70+10.67}_{-2.72-10.06}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$A_0^{B_cJ/\psi}$} 
				& $0.66^{+0.06+0.02}_{-0.06-0.03}$ & $1.25^{+0.11+0.00}_{-0.11-0.02}$ & $1.34^{+0.04+0.17}_{-0.04-0.17}$ & $0.85^{+0.24+0.34}_{-0.23-0.24}$
				& \multirow{2}{*}{$0.57^{+0.02+0.01}_{-0.02-0.02}$}    & \multirow{2}{*}{$0.70^{+0.05+0.08}_{-0.10-0.11}$}      & \multirow{2}{*}{$2.54^{+0.00+0.03}_{-0.03-0.07}$}      & \multirow{2}{*}{$7.15^{+1.39+1.90}_{-0.52-1.41}$} \\
				& ($0.66^{+0.06+0.02}_{-0.06-0.03}$)    & ($1.26^{+0.13+0.00}_{-0.13-0.01}$)    & ($-7.90^{+1.08+0.74}_{-1.14-0.64}$)   & ($35.06^{+4.93+7.19}_{-4.05-7.14}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$A_1^{B_cJ/\psi}$} 
				& $0.60^{+0.03+0.02}_{-0.03-0.03}$ & $0.96^{+0.07+0.00}_{-0.08-0.01}$  & $1.08^{+0.15+0.20}_{-0.17-0.18}$ & $0.55^{+0.28+0.27}_{-0.24-0.17}$
				& \multirow{2}{*}{$0.55^{+0.01+0.02}_{-0.02-0.02}$}    & \multirow{2}{*}{$0.84^{+0.02+0.00}_{-0.04-0.02}$}      & \multirow{2}{*}{$1.67^{+0.09+0.15}_{-0.11-0.14}$}      & \multirow{2}{*}{$1.27^{+0.38+0.43}_{-0.36-0.31}$}  \\
				& ($0.60^{+0.03+0.02}_{-0.03-0.03}$)    & ($0.97^{+0.08+0.00}_{-0.08-0.01}$)    & ($-4.87^{+0.99+0.66}_{-0.99-0.59}$)   & ($13.23^{+4.74+5.02}_{-4.11-4.71}$) 
				&  &  &  &  \\
				\multirow{2}{*}{$A_2^{B_cJ/\psi}$} 
				& $0.48^{+0.03+0.03}_{-0.03-0.03}$ & $0.87^{+0.05+0.02}_{-0.06-0.04}$ & $1.67^{+0.09+0.17}_{-0.11-0.16}$ & $1.35^{+0.38+0.46}_{-0.36-0.34}$
				& \multirow{2}{*}{$0.48^{+0.03+0.03}_{-0.03-0.03}$}    & \multirow{2}{*}{$0.77^{+0.07+0.05}_{-0.07-0.07}$}      & \multirow{2}{*}{$2.14^{+0.05+0.11}_{-0.07-0.11}$}      & \multirow{2}{*}{$2.67^{+0.49+0.63}_{-0.48-0.49}$} \\ 
				& ($0.48^{+0.03+0.03}_{-0.03-0.03}$)    & ($0.88^{+0.04+0.02}_{-0.04-0.03}$)    & ($-5.99^{+0.04+0.29}_{-0.00-0.17}$)   & ($27.50^{+0.62+3.25}_{-1.00-3.57}$) 
				&  &  &  &  \\ \hline \hline
		\end{tabular}
\begin{tabular}{c  c  c  c  c  c  c  c  c  c  c}
			\hline 	\hline
			Quark      & \multirow{2}{*}{Decay}  & \multirow{2}{*}{$\mathcal{B}$}   & \multirow{2}{*}{$\frac{\Gamma_{L}}{\Gamma}$} & \multirow{2}{*}{$\frac{\Gamma_{T}}{\Gamma}$}   & \multirow{2}{*}{$\frac{\Gamma_{L}}{\Gamma_{T}}$} & \multirow{2}{*}{$\langle A_{FB}\rangle$} & \multirow{2}{*}{$\langle C_{F}^{l}\rangle$}& \multirow{2}{*}{$\langle P_{L}^{l}\rangle$} & \multirow{2}{*}{$\langle P_{T}^{l}\rangle$} & \multirow{2}{*}{$\alpha^*$}\\ 
			Transition &  &  &  &  &  &  & & & & \\ \hline
			\multirow{2}{*}{$c \to d$} &$B_c^+ \to B^{*0} e^+ \nu_e$   & $(2.09^{+0.20+0.38}_{-0.25-0.69}) \t 10^{-3}$ & $0.53$ & $0.47$ & $1.13$ & $-0.17^{+0.02+0.01}_{-0.03-0.00}$ & $-0.44^{+0.02+0.00}_{-0.02-0.03}$ & $1.00$ & $-1.03 \t 10^{-3}$ & $-0.39^{+0.02+0.00}_{-0.01-0.02}$  \\
			& $B_c^+ \to B^{*0} \mu^+ \nu_{\mu}$                       & $(1.98^{+0.19+0.37}_{-0.23-0.66}) \t 10^{-3}$ & $0.52$ & $0.48$ & $1.11$ & $-0.20^{+0.02+0.01}_{-0.03-0.00}$ & $-0.35^{+0.02+0.00}_{-0.01-0.02}$ & $0.91$ & $-0.13$            & $-0.38^{+0.02+0.00}_{-0.01-0.02}$  \\ \hline
			\multirow{2}{*}{$c \to s$} &$B_c^+ \to B_s^{*0} e^+ \nu_e$ & $(3.53^{+0.15+0.49}_{-0.24-0.81}) \t 10^{-2}$ & $0.53$ & $0.47$ & $1.14$ & $-0.14^{+0.02+0.01}_{-0.02-0.00}$ & $-0.45^{+0.02+0.00}_{-0.01-0.01}$ & $1.00$ & $-1.20 \t 10^{-3}$ & $-0.39^{+0.02+0.00}_{-0.01-0.01}$  \\
			& $B_c^+ \to B_s^{*0} \mu^+ \nu_\mu$	                   & $(3.30^{+0.14+0.46}_{-0.22-0.77}) \t 10^{-2}$ & $0.53$ & $0.47$ & $1.11$ & $-0.18^{+0.02+0.01}_{-0.02-0.00}$ & $-0.35^{+0.02+0.00}_{-0.01-0.01}$ & $0.90$ & $-0.15$            & $-0.38^{+0.01+0.00}_{-0.01-0.01}$  \\ \hline
			\multirow{3}{*}{$b \to u$} & $B_c^+ \to D^{*0}e^+ \nu_e$   & $(1.04^{+0.38+0.00}_{-0.39-0.81}) \t 10^{-4}$ & $0.50$ & $0.50$ & $1.00$ & $-0.25^{+0.05+0.24}_{-0.07-0.00}$ & $-0.37^{+0.10+0.47}_{-0.08-0.06}$ & $1.00$ & $-1.49 \t 10^{-4}$ & $-0.33^{+0.09+0.43}_{-0.06-0.05}$  \\
			& $B_c^+ \to D^{*0}\mu^+ \nu_\mu$	                       & $(1.04^{+0.38+0.00}_{-0.39-0.80}) \t 10^{-4}$ & $0.50$ & $0.50$ & $1.00$ & $-0.26^{+0.05+0.24}_{-0.07-0.00}$ & $-0.37^{+0.10+0.47}_{-0.08-0.06}$ & $0.99$ & $-2.84 \t 10^{-2}$ & $-0.33^{+0.09+0.41}_{-0.06-0.05}$  \\
			& $B_c^+ \to D^{*0}\tau^+ \nu_\tau$                        & $(5.82^{+2.28+0.00}_{-2.23-3.94}) \t 10^{-5}$ & $0.49$ & $0.51$ & $0.97$ & $-0.32^{+0.03+0.45}_{-0.05-0.00}$ & $-0.13^{+0.05+0.26}_{-0.03-0.04}$ & $0.61$ & $-0.14$            & $-0.32^{+0.07+0.00}_{-0.06-0.13}$  \\ \hline
			\multirow{3}{*}{$b \to c$} &$B_c^+ \to J/\psi e^+ \nu_e$   & $(2.35^{+0.36+0.04}_{-0.33-0.12}) \t 10^{-2}$ & $0.52$ & $0.48$ & $1.10$ & $-0.19^{+0.03+0.00}_{-0.03-0.00}$ & $-0.43^{+0.04+0.01}_{-0.03-0.00}$ & $1.00$ & $-2.90 \t 10^{-4}$ & $-0.38^{+0.03+0.00}_{-0.03-0.00}$  \\ 
			& $B_c^+ \to J/\psi \mu^+ \nu_\mu$                         & $(2.34^{+0.36+0.04}_{-0.33-0.12}) \t 10^{-2}$ & $0.52$ & $0.48$ & $1.10$ & $-0.19^{+0.03+0.00}_{-0.03-0.00}$ & $-0.42^{+0.04+0.00}_{-0.03-0.00}$ & $0.99$ & $-5.25 \t 10^{-2}$ & $-0.38^{+0.03+0.00}_{-0.03-0.00}$  \\ 
			& $B_c^+ \to J/\psi \tau^+ \nu_\tau$                       & $(5.77^{+0.88+0.03}_{-0.82-0.23}) \t 10^{-3}$ & $0.46$ & $0.54$ & $0.84$ & $-0.27^{+0.02+0.00}_{-0.02-0.00}$ & $-0.06^{+0.01+0.00}_{-0.01-0.00}$ & $0.51$ & $-0.13$            & $-0.25^{+0.02+0.00}_{-0.02-0.00}$  \\ \hline \hline& & & & 
		\end{tabular}
\begin{tabular}{c | c  c | c  c  c  c}
			\hline \hline
			
			\multirow{2}{*}{Decay}                      & \multicolumn{2}{c|}{Ours}             & \multirow{2}{*}{\cite{Li:2023wgq}} & \multirow{2}{*}{\cite{Faustov:2022ybm}} & \multirow{2}{*}{\cite{Wang:2008xt}} & \multirow{2}{*}{\cite{Ivanov:2006ni}} \\
			\cline{2-3}
			& Type-II (Type-II*) & Type-I &  &  &   &   \\\hline
			\multirow{2}{*}{$B_c^+ \to B^{*0} e^+ \nu_e$}         
			& $(2.09^{+0.20+0.38}_{-0.25-0.69}) \t 10^{-3}$ & \multirow{2}{*}{$(9.42^{+0.63+3.28}_{-0.95-4.57}) \t 10^{-4}$} & \multirow{2}{*}{$7.77 \t 10^{-4}$} & \multirow{2}{*}{$1.79 \t 10^{-3}$} & \multirow{2}{*}{$1.41 \t 10^{-3}$} & \multirow{2}{*}{$6.30 \t 10^{-3}$} \\
			& ($(2.32^{+0.19+0.31}_{-0.26-0.37}) \t 10^{-3}$) &  &  &  &  &   \\
			\multirow{2}{*}{$B_c^+ \to B^{*0} \mu^+ \nu_{\mu}$}   
			& $(1.98^{+0.19+0.37}_{-0.23-0.66}) \t 10^{-3}$ & \multirow{2}{*}{$(8.57^{+0.59+9.89}_{-0.87-4.25}) \t 10^{-4}$} & \multirow{2}{*}{$7.36\t 10^{-4}$ } & \multirow{2}{*}{$1.72 \t 10^{-3}$} & \multirow{2}{*}{$1.34 \t 10^{-3}$} & \multirow{2}{*}{-                } \\
			& ($(2.20^{+0.18+0.29}_{-0.24-0.35}) \t 10^{-3}$) &  &  &  &  &   \\\hline
			\multirow{2}{*}{$B_c^+ \to B_s^{*0} e^+ \nu_e$ }      
			& $(3.53^{+0.15+0.49}_{-0.24-0.81}) \t 10^{-2}$ & \multirow{2}{*}{$(1.80^{+0.02+0.35}_{-0.08-0.65}) \t 10^{-2}$} & \multirow{2}{*}{$1.42 \t 10^{-2}$} & \multirow{2}{*}{$2.30 \t 10^{-2}$} & \multirow{2}{*}{$1.96 \t 10^{-2}$} & \multirow{2}{*}{$2.37 \t 10^{-2}$} \\
			& ($(3.76^{+0.13+0.32}_{-0.23-0.41}) \t 10^{-2}$) &  &  &  &  &   \\
			\multirow{2}{*}{$B_c^+ \to B_s^{*0} \mu^+ \nu_\mu$ }  
			& $(3.30^{+0.14+0.46}_{-0.22-0.77}) \t 10^{-2}$ & \multirow{2}{*}{$(1.62^{+0.02+0.33}_{-0.07-0.61}) \t 10^{-2}$} & \multirow{2}{*}{$1.32 \t 10^{-2}$} & \multirow{2}{*}{$2.20 \t 10^{-2}$} & \multirow{2}{*}{$1.83 \t 10^{-2}$} & \multirow{2}{*}{-                } \\
			& ($(3.52^{+0.12+0.29}_{-0.22-0.38}) \t 10^{-2}$) &  &  &  &  &   \\\hline
			\multirow{2}{*}{$B_c^+ \to D^{*0}e^+ \nu_e$}          
			& $(1.04^{+0.38+0.00}_{-0.39-0.81}) \t 10^{-4}$ & \multirow{2}{*}{$(4.44^{+2.82+5.08}_{-2.05-2.85}) \t 10^{-5}$} & \multirow{2}{*}{$1.26 \t 10^{-4}$} & \multirow{2}{*}{$8.40 \t 10^{-5}$} & \multirow{2}{*}{$4.50 \t 10^{-5}$} & \multirow{2}{*}{$3.80 \t 10^{-5}$} \\
			& ($(1.37^{+0.28+0.00}_{-0.33-0.84}) \t 10^{-4}$) &  &  &  &  &   \\
			\multirow{2}{*}{$B_c^+ \to D^{*0}\mu^+ {\nu}_\mu$}    
			& $(1.04^{+0.38+0.00}_{-0.39-0.80}) \t 10^{-4}$ & \multirow{2}{*}{$(4.42^{+2.81+5.06}_{-2.05-2.84}) \t 10^{-5}$} & \multirow{2}{*}{$1.25 \t 10^{-4}$} & \multirow{2}{*}{$8.40 \t 10^{-5}$} & \multirow{2}{*}{$4.50 \t 10^{-5}$} & \multirow{2}{*}{-                } \\
			& ($(1.37^{+0.28+0.00}_{-0.33-0.84}) \t 10^{-4}$) &  &  &  &  &   \\
			\multirow{2}{*}{$B_c^+ \to D^{*0}\tau^+ {\nu}_\tau$ } 
			& $(5.82^{+2.28+0.00}_{-2.23-3.94}) \t 10^{-5}$ & \multirow{2}{*}{$(1.79^{+1.43+2.39}_{-0.92-1.28}) \t 10^{-5}$} & \multirow{2}{*}{$6.01 \t 10^{-5}$} & \multirow{2}{*}{$5.50 \t 10^{-5}$} & \multirow{2}{*}{$2.70 \t 10^{-5}$} & \multirow{2}{*}{$2.20 \t 10^{-5}$} \\
			& ($(8.18^{+1.52+0.00}_{-1.82-5.33}) \t 10^{-5}$) &  &  &  &  &   \\\hline
			\multirow{2}{*}{$B_c^+ \to J/\psi e^+ {\nu}_e$}       
			& $(2.35^{+0.36+0.04}_{-0.33-0.12}) \t 10^{-2}$ & \multirow{2}{*}{$(1.88^{+0.11+0.06}_{-0.18-0.08}) \t 10^{-2}$} & \multirow{2}{*}{$2.13 \t 10^{-2}$} & \multirow{2}{*}{$1.31 \t 10^{-2}$} & \multirow{2}{*}{$1.49 \t 10^{-2}$} & \multirow{2}{*}{$2.07 \t 10^{-2}$} \\
			& ($(2.36^{+0.38+0.04}_{-0.34-0.12}) \t 10^{-2}$) &  &  &  &  &   \\
			\multirow{2}{*}{$B_c^+ \to J/\psi \mu^+ {\nu}_\mu$}   
			& $(2.34^{+0.36+0.04}_{-0.33-0.12}) \t 10^{-2}$ & \multirow{2}{*}{$(1.87^{+0.11+0.06}_{-0.18-0.08}) \t 10^{-2}$} & \multirow{2}{*}{$2.12 \t 10^{-2}$} & \multirow{2}{*}{$1.30 \t 10^{-2}$} & \multirow{2}{*}{$1.49 \t 10^{-2}$} & \multirow{2}{*}{-                } \\
			& ($(2.35^{+0.37+0.04}_{-0.34-0.12}) \t 10^{-2}$) &  &  &  &  &   \\
			\multirow{2}{*}{$B_c^+ \to J/\psi \tau^+ {\nu}_\tau$} 
			& $(5.77^{+0.88+0.03}_{-0.82-0.23}) \t 10^{-3}$ & \multirow{2}{*}{$(4.46^{+0.22+0.14}_{-0.41-0.21}) \t 10^{-3}$} & \multirow{2}{*}{$4.89 \t 10^{-3}$} & \multirow{2}{*}{$3.70 \t 10^{-3}$} & \multirow{2}{*}{$3.70 \t 10^{-3}$} & \multirow{2}{*}{$4.90 \t 10^{-3}$} \\
			& ($(5.82^{+0.96+0.03}_{-0.86-0.21}) \t 10^{-3}$) &  &  &  &  &   \\\hline \hline
		\end{tabular}
\begin{tabular}{ c | c  c | c  c  |c c}
			\hline 	\hline
			\multirow{2}{*}{Decay}        & \multicolumn{2}{c|}{Type-II} & \multicolumn{2}{c|}{Type-II*} & \multicolumn{2}{c}{Type-I} \\ 
			\cline{2-7}
			& $N_c = \infty$ & $N_c = 3$ & $N_c = \infty$	& $N_c = 3$	& $N_c = \infty$ &  $N_c = 3$	 \\ \hline
			\multicolumn{7}{c}{CKM-favored ($\Delta b=0,~\Delta C=-1,~\Delta S=-1$)}   \\ \hline
			$B_c^+ \to \pi^+ B_s^{*0}$	  & $(4.86^{+0.01+0.73}_{-0.14-1.08}) \t 10^{-2}$ & $(3.64^{+0.01+0.55}_{-0.11-0.81}) \t 10^{-2}$ & $(5.21^{+0.03+0.55}_{-0.17-0.66}) \t 10^{-2}$ & $(3.90^{+0.02+0.41}_{-0.13-0.50}) \t 10^{-2}$   & $(4.48^{+0.00+4.03}_{-0.36-2.95}) \t 10^{-3}$ & $(3.35^{+0.00+3.02}_{-0.27-2.21}) \t 10^{-3}$ \\ 
			$B_c^+ \to \ov{K}^0 B^{*+}$   & $(7.74^{+0.44+1.81}_{-0.63-2.71}) \t 10^{-3}$ & $(2.41^{+0.14+0.56}_{-0.20-0.84}) \t 10^{-4}$ & $(9.46^{+0.54+1.22}_{-0.79-1.47}) \t 10^{-3}$ & $(2.95^{+0.17+0.38}_{-0.25-0.46}) \t 10^{-4}$	& $(1.38^{+0.06+2.43}_{-0.04-1.17}) \t 10^{-5}$ & $(4.29^{+0.18+7.58}_{-0.12-3.64}) \t 10^{-7}$ \\ 
			$B_c^+ \to B^+ \ov{K}^{*0}$   & $(3.09^{+0.69+0.43}_{-0.57-0.90}) \t 10^{-3}$ & $(9.61^{+2.14+1.35}_{-1.76-2.79}) \t 10^{-5}$ & $(4.19^{+0.84+0.00}_{-0.74-0.07}) \t 10^{-3}$ & $(1.30^{+0.26+0.00}_{-0.23-0.02}) \t 10^{-4}$	& $(8.20^{+0.99+6.52}_{-0.93-4.87}) \t 10^{-4}$ & $(2.55^{+0.31+2.03}_{-0.29-1.52}) \t 10^{-5}$ \\ 
			$B_c^+ \to B_s^0 \rho^+$      & $(3.46^{+0.53+0.25}_{-0.54-0.63}) \t 10^{-2}$ & $(2.59^{+0.39+0.19}_{-0.40-0.47}) \t 10^{-2}$ & $(4.12^{+0.58+0.00}_{-0.62-0.06}) \t 10^{-2}$ & $(3.08^{+0.44+0.00}_{-0.47-0.05}) \t 10^{-2}$	& $(1.67^{+0.15+0.68}_{-0.18-0.76}) \t 10^{-2}$ & $(1.25^{+0.11+0.51}_{-0.14-0.57}) \t 10^{-2}$ \\   \hline
			\multicolumn{7}{c}{CKM-suppressed ($\Delta b=0,~\Delta C=-1,~\Delta S=0$)}   \\ \hline
			$B_c^+ \to K^+ B_s^{*0}$      & $(2.45^{+0.04+0.37}_{-0.10-0.64}) \t 10^{-3}$ & $(1.83^{+0.03+0.28}_{-0.07-0.48}) \t 10^{-3}$ & $(2.83^{+0.05+0.21}_{-0.13-0.28}) \t 10^{-3}$ & $(2.11^{+0.04+0.16}_{-0.09-0.21}) \t 10^{-3}$   & $(8.43^{+0.00+10.72}_{-0.57-6.03}) \t 10^{-5}$ & $(6.31^{+0.00+8.02}_{-0.43-4.51}) \t 10^{-5}$ \\
			$B_c^+ \to \pi^+ B^{*0}$      & $(2.27^{+0.08+0.50}_{-0.16-0.67}) \t 10^{-3}$ & $(1.70^{+0.06+0.38}_{-0.12-0.50}) \t 10^{-3}$ & $(2.54^{+0.10+0.41}_{-0.18-0.46}) \t 10^{-3}$ & $(1.90^{+0.08+0.31}_{-0.14-0.35}) \t 10^{-3}$	& $(1.51^{+0.01+2.40}_{-0.01-1.27}) \t 10^{-5}$ & $(1.13^{+0.01+1.79}_{-0.00-0.95}) \t 10^{-5}$ \\
			$B_c^+ \to \pi^0 B^{*+}$      & $(1.86^{+0.07+0.41}_{-0.13-0.55}) \t 10^{-4}$ & $(5.79^{+0.21+1.29}_{-0.41-1.71}) \t 10^{-6}$ & $(2.08^{+0.08+0.34}_{-0.15-0.38}) \t 10^{-4}$ & $(6.48^{+0.26+1.06}_{-0.46-1.18}) \t 10^{-6}$ 	& $(1.25^{+0.01+1.98}_{-0.00-1.05}) \t 10^{-6}$ & $(3.89^{+0.02+6.17}_{-0.01-3.27}) \t 10^{-8}$ \\
			$B_c^+ \to \eta B^{*+}$       & $(6.99^{+0.43+1.66}_{-0.59-2.54}) \t 10^{-4}$ & $(2.18^{+0.13+0.52}_{-0.18-0.79}) \t 10^{-5}$ & $(8.64^{+0.51+1.08}_{-0.74-1.31}) \t 10^{-4}$ & $(2.69^{+0.16+0.34}_{-0.23-0.41}) \t 10^{-5}$ 	& $(9.77^{+0.44+17.51}_{-0.29-8.31}) \t 10^{-7}$ & $(3.04^{+0.14+5.45}_{-0.09-2.59}) \t 10^{-8}$ \\
			$B_c^+ \to B^+ \rho^0$        & $(2.28^{+0.48+0.26}_{-0.41-0.56}) \t 10^{-4}$ & $(7.10^{+1.49+0.81}_{-1.26-1.74}) \t 10^{-6}$ & $(2.98^{+0.58+0.00}_{-0.52-0.06}) \t 10^{-4}$ & $(9.28^{+1.82+0.00}_{-1.62-0.19}) \t 10^{-6}$ 	& $(8.25^{+1.09+5.12}_{-1.02-4.49}) \t 10^{-5}$ & $(2.57^{+0.34+1.59}_{-0.32-1.40}) \t 10^{-6}$ \\
			$B_c^+ \to B^+ \omega$        & $(2.19^{+0.46+0.26}_{-0.39-0.55}) \t 10^{-4}$ & $(6.82^{+1.44+0.80}_{-1.22-1.70}) \t 10^{-6}$ & $(2.87^{+0.56+0.00}_{-0.50-0.06}) \t 10^{-4}$ & $(8.95^{+1.76+0.00}_{-1.56-0.17}) \t 10^{-6}$ 	& $(7.69^{+1.01+4.90}_{-0.94-4.22}) \t 10^{-5}$ & $(2.39^{+0.31+1.52}_{-0.29-1.32}) \t 10^{-6}$ \\
			$B_c^+ \to B^0 \rho^+$        & $(2.77^{+0.58+0.32}_{-0.49-0.68}) \t 10^{-3}$ & $(2.08^{+0.44+0.24}_{-0.37-0.51}) \t 10^{-3}$ & $(3.63^{+0.71+0.00}_{-0.63-0.07}) \t 10^{-3}$ & $(2.71^{+0.53+0.00}_{-0.47-0.05}) \t 10^{-3}$ 	& $(1.01^{+0.13+0.62}_{-0.12-0.55}) \t 10^{-3}$ & $(7.52^{+0.99+4.66}_{-0.93-4.09}) \t 10^{-4}$ \\
			$B_c^+ \to B_s^0 K^{*+}$      & $(5.62^{+0.93+0.47}_{-0.91-1.21}) \t 10^{-5}$ & $(4.20^{+0.70+0.35}_{-0.68-0.90}) \t 10^{-5}$ & $(6.80^{+0.99+0.00}_{-1.05-0.14}) \t 10^{-5}$ & $(5.09^{+0.74+0.00}_{-0.78-0.11}) \t 10^{-5}$ 	& $(2.13^{+0.17+1.15}_{-0.22-1.11}) \t 10^{-5}$ & $(1.60^{+0.13+0.86}_{-0.16-0.83}) \t 10^{-5}$ \\ \hline
			\multicolumn{7}{c}{CKM-doubly-suppressed ($\Delta b=0,~\Delta C=-1,~\Delta S=1$)}   \\ \hline
			$B_c^+ \to K^+ B^{*0}$	      & $(1.29^{+0.07+0.30}_{-0.11-0.45}) \t 10^{-4}$ & $(9.69^{+0.54+2.27}_{-0.79-3.38}) \t 10^{-5}$ & $(1.58^{+0.09+0.20}_{-0.13-0.25}) \t 10^{-4}$ & $(1.18^{+0.07+0.15}_{-0.10-0.18}) \t 10^{-4}$	& $(2.35^{+0.10+4.15}_{-0.06-1.99}) \t 10^{-7}$ & $(1.76^{+0.07+3.10}_{-0.05-1.49}) \t 10^{-7}$ \\ 
			$B_c^+ \to K^0 B^{*+}$	      & $(2.11^{+0.12+0.49}_{-0.17-0.74}) \t 10^{-5}$ & $(6.57^{+0.37+1.54}_{-0.54-2.30}) \t 10^{-7}$ & $(2.58^{+0.15+0.33}_{-0.22-0.40}) \t 10^{-5}$ & $(8.03^{+0.45+1.04}_{-0.67-1.25}) \t 10^{-7}$ 	& $(3.75^{+0.15+6.64}_{-0.10-3.19}) \t 10^{-8}$ & $(1.17^{+0.05+2.07}_{-0.03-0.99}) \t 10^{-9}$ \\ 
			$B_c^+ \to B^+ K^{*0}$	      & $(8.42^{+1.87+1.18}_{-1.54-2.44}) \t 10^{-6}$ & $(2.62^{+0.58+0.37}_{-0.48-0.76}) \t 10^{-7}$ & $(1.14^{+0.23+0.00}_{-0.20-0.02}) \t 10^{-5}$ & $(3.56^{+0.71+0.00}_{-0.63-0.06}) \t 10^{-7}$ 	& $(2.24^{+0.27+1.78}_{-0.25-1.33}) \t 10^{-6}$ & $(6.96^{+0.84+5.53}_{-0.79-4.14}) \t 10^{-8}$ \\ 
			$B_c^+ \to B^0 K^{*+}$	      & $(5.10^{+1.13+0.71}_{-0.94-1.48}) \t 10^{-5}$ & $(3.82^{+0.85+0.54}_{-0.70-1.11}) \t 10^{-5}$ & $(6.93^{+1.39+0.00}_{-1.23-0.11}) \t 10^{-5}$ & $(5.18^{+1.04+0.00}_{-0.92-0.08}) \t 10^{-5}$ 	& $(1.36^{+0.16+1.08}_{-0.15-0.81}) \t 10^{-5}$ & $(1.02^{+0.12+0.81}_{-0.12-0.60}) \t 10^{-5}$ \\ 	\hline \hline 
		\end{tabular}
\begin{tabular}{ c | c  c | c  c | c c}
			\hline 	\hline
			\multirow{2}{*}{Decay}        & \multicolumn{2}{c|}{Type-II} & \multicolumn{2}{c|}{Type-II*} & \multicolumn{2}{c}{Type-I}  \\ 
			\cline{2-7}
			& $N_c = \infty$ & $N_c = 3$ & $N_c = \infty$	& $N_c = 3$	& $N_c = \infty$ & $N_c = 3$ \\ \hline
			\multicolumn{7}{c}{$\Delta b=-1,~\Delta C=-1,~\Delta S=0$}   \\ \hline  
			$B_c^+ \to \pi^+ J/\psi$   		 & $(1.65^{+0.31+0.10}_{-0.29-0.15}) \t 10^{-3}$ & $(1.40^{+0.27+0.09}_{-0.24-0.12}) \t 10^{-3}$ & $(1.66^{+0.32+0.10}_{-0.29-0.15}) \t 10^{-3}$ & $(1.41^{+0.27+0.09}_{-0.25-0.12}) \t 10^{-3}$ & $(1.23^{+0.09+0.04}_{-0.08-0.08}) \t 10^{-3}$ & $(1.05^{+0.07+0.04}_{-0.07-0.07}) \t 10^{-3}$ \\  
			$B_c^+ \to \ov{D}^0 D^{*+}$	   	 & $(4.10^{+0.83+2.94}_{-0.78-2.31}) \t 10^{-5}$ & $(7.79^{+1.57+5.59}_{-1.47-4.40}) \t 10^{-6}$ & $(3.54^{+0.66+2.67}_{-0.63-1.96}) \t 10^{-5}$ & $(6.73^{+1.26+5.07}_{-1.20-3.73}) \t 10^{-6}$ & $(2.44^{+0.58+4.81}_{-1.79-1.91}) \t 10^{-6}$ & $(4.64^{+1.11+9.13}_{-3.39-3.63}) \t 10^{-7}$ \\  
			$B_c^+ \to D^+ \ov{D}^{*0}$	   	 & $(3.94^{+2.05+1.29}_{-1.28-1.21}) \t 10^{-5}$ & $(7.48^{+3.90+2.45}_{-2.44-2.30}) \t 10^{-6}$ & $(3.27^{+1.64+1.11}_{-1.03-0.97}) \t 10^{-5}$ & $(6.22^{+3.12+2.11}_{-1.96-1.83}) \t 10^{-6}$ & $(3.13^{+1.92+1.37}_{-1.15-1.22}) \t 10^{-5}$ & $(5.95^{+3.65+2.61}_{-2.18-2.31}) \t 10^{-6}$ \\  
			$B_c^+ \to \eta_c \rho^+$        & $(3.91^{+0.13+0.11}_{-0.12-0.24}) \t 10^{-3}$ & $(3.33^{+0.11+0.10}_{-0.10-0.20}) \t 10^{-3}$ & $(3.96^{+0.12+0.11}_{-0.12-0.23}) \t 10^{-3}$ & $(3.37^{+0.10+0.09}_{-0.10-0.20}) \t 10^{-3}$ & $(3.90^{+0.13+0.12}_{-0.12-0.24}) \t 10^{-3}$ & $(3.32^{+0.11+0.10}_{-0.11-0.20}) \t 10^{-3}$ \\ \hline 
			\multicolumn{7}{c}{$\Delta b=-1,~\Delta C=0,~\Delta S=1$}   \\ \hline
			$B_c^+ \to \pi^0 D_s^{*+}$	     & $(4.40^{+0.37+3.42}_{-0.70-2.45}) \t 10^{-9}$  & $(8.37^{+0.71+6.50}_{-1.34-4.65}) \t 10^{-10}$ & $(4.83^{+0.39+3.57}_{-0.74-2.59}) \t 10^{-9}$  & $(9.19^{+0.74+6.77}_{-1.40-4.92}) \t 10^{-10}$ & $(2.47^{+0.56+1.92}_{-0.75-1.37}) \t 10^{-9}$  & $(4.69^{+1.07+3.66}_{-1.43-2.61}) \t 10^{-10}$ \\  
			$B_c^+ \to \eta D_s^{*+}$        & $(5.16^{+0.43+3.96}_{-0.82-2.85}) \t 10^{-9}$  & $(9.81^{+0.82+7.53}_{-1.56-5.42}) \t 10^{-10}$ & $(5.75^{+0.44+4.15}_{-0.86-3.05}) \t 10^{-9}$  & $(1.09^{+0.08+0.79}_{-0.16-0.58}) \t 10^{-9}$ & $(2.70^{+0.39+2.22}_{-0.78-1.56}) \t 10^{-9}$  & $(5.12^{+0.74+4.22}_{-1.48-2.96}) \t 10^{-10}$ \\  
			$B_c^+ \to K^+ {D}^{*0}$      	 & $(1.70^{+0.35+1.38}_{-0.32-0.98}) \t 10^{-7}$  & $(1.45^{+0.30+1.18}_{-0.27-0.83}) \t 10^{-7}$  & $(1.75^{+0.36+1.40}_{-0.33-1.00}) \t 10^{-7}$  & $(1.49^{+0.30+1.20}_{-0.28-0.85}) \t 10^{-7}$  & $(7.36^{+0.00+6.76}_{-1.68-4.53}) \t 10^{-8}$  & $(6.26^{+0.00+5.76}_{-1.43-3.86}) \t 10^{-8}$ \\ 
			$B_c^+ \to \eta \prime D_s^{*+}$ & $(1.73^{+0.14+1.29}_{-0.27-0.95}) \t 10^{-9}$  & $(3.30^{+0.26+2.46}_{-0.52-1.80}) \t 10^{-10}$ & $(1.89^{+0.14+1.34}_{-0.28-0.99}) \t 10^{-9}$  & $(3.60^{+0.26+2.54}_{-0.53-1.89}) \t 10^{-10}$ & $(7.55^{+0.00+7.05}_{-1.91-4.68}) \t 10^{-10}$ & $(1.44^{+0.00+1.34}_{-0.36-0.89}) \t 10^{-10}$ \\  
			$B_c^+ \to {D}^0 K^{*+}$      	 & $(2.31^{+1.20+0.85}_{-0.74-0.73}) \t 10^{-7}$  & $(1.97^{+1.02+0.73}_{-0.63-0.62}) \t 10^{-7}$  & $(2.34^{+1.20+0.85}_{-0.75-0.72}) \t 10^{-7}$  & $(1.99^{+1.02+0.72}_{-0.64-0.62}) \t 10^{-7}$  & $(2.26^{+1.20+0.86}_{-0.73-0.73}) \t 10^{-7}$  & $(1.92^{+1.02+0.73}_{-0.62-0.62}) \t 10^{-7}$ \\  
			$B_c^+ \to D_s^+ \rho^0$         & $(1.34^{+0.46+0.21}_{-0.39-0.20}) \t 10^{-8}$  & $(2.55^{+0.87+0.41}_{-0.75-0.38}) \t 10^{-9}$  & $(1.37^{+0.46+0.21}_{-0.40-0.20}) \t 10^{-8}$  & $(2.59^{+0.88+0.41}_{-0.75-0.38}) \t 10^{-9}$  & $(1.33^{+0.46+0.22}_{-0.39-0.20}) \t 10^{-8}$  & $(2.52^{+0.87+0.41}_{-0.74-0.38}) \t 10^{-9}$ \\  
			$B_c^+ \to D_s^+ \omega$   		 & $(9.28^{+3.17+1.47}_{-2.72-1.37}) \t 10^{-10}$ & $(1.76^{+0.60+0.28}_{-0.52-0.26}) \t 10^{-10}$ & $(9.44^{+3.21+1.47}_{-2.75-1.38}) \t 10^{-10}$ & $(1.79^{+0.61+0.28}_{-0.52-0.26}) \t 10^{-10}$ & $(9.18^{+3.18+1.49}_{-2.71-1.40}) \t 10^{-10}$ & $(1.75^{+0.60+0.28}_{-0.51-0.27}) \t 10^{-10}$ \\  
			$B_c^+ \to D_s^+ \phi$   		 & $(1.50^{+0.51+0.23}_{-0.44-0.22}) \t 10^{-8}$  & $(2.85^{+0.97+0.44}_{-0.83-0.41}) \t 10^{-9}$  & $(1.50^{+0.51+0.23}_{-0.43-0.21}) \t 10^{-8}$  & $(2.84^{+0.96+0.43}_{-0.82-0.41}) \t 10^{-9}$  & $(1.47^{+0.51+0.24}_{-0.43-0.22}) \t 10^{-8}$  & $(2.79^{+0.97+0.45}_{-0.83-0.42}) \t 10^{-9}$ \\  
			$B_c^+ \to D_s^+ J/\psi$   		 & $(2.44^{+0.99+0.00}_{-0.81-0.07}) \t 10^{-3}$  & $(4.69^{+0.62+0.17}_{-0.58-0.33})\t 10^{-3}$  & $(2.40^{+0.83+0.06}_{-0.70-0.14}) \t 10^{-3}$  & $(3.97^{+0.59+0.21}_{-0.55-0.31}) \t 10^{-3}$  & $(1.93^{+0.45+0.00}_{-0.51-0.06}) \t 10^{-3}$  & $(3.12^{+0.09+0.25}_{-0.15-0.40}) \t 10^{-3}$ \\
			$B_c^+ \to \eta_c D_s^{*+}$  	 & $(1.69^{+0.05+0.29}_{-0.00-0.26}) \t 10^{-3}$  & $(3.01^{+0.12+0.19}_{-0.15-0.32}) \t 10^{-3}$  & $(1.56^{+0.03+0.14}_{-0.00-0.18}) \t 10^{-3}$  & $(2.54^{+0.08+0.18}_{-0.10-0.25}) \t 10^{-3}$  & $(2.63^{+0.16+0.00}_{-0.11-0.07}) \t 10^{-3}$  & $(2.41^{+0.08+0.09}_{-0.09-0.15}) \t 10^{-3}$ \\    	\hline  \hline
		\end{tabular}
\begin{tabular}{ c | c  c | c  c| c c}
			\hline 	\hline
			\multirow{2}{*}{Decay}        & \multicolumn{2}{c|}{Type-II} & \multicolumn{2}{c|}{Type-II*} & \multicolumn{2}{c}{Type-I} \\ 
			\cline{2-7}
			& $N_c = \infty$ & $N_c = 3$ & $N_c = \infty$	& $N_c = 3$	& $N_c = \infty$ & $N_c = 3$	 \\ \hline
			\multicolumn{7}{c}{$\Delta b=-1,~\Delta C=-1,~\Delta S=1$}   \\ \hline
			$B_c^+ \to K^+ J/\psi$     		 & $(1.23^{+0.23+0.07}_{-0.21-0.11}) \t 10^{-4}$ & $(1.05^{+0.20+0.06}_{-0.18-0.09}) \t 10^{-4}$ & $(1.25^{+0.24+0.07}_{-0.22-0.11}) \t 10^{-4}$ & $(1.06^{+0.20+0.06}_{-0.19-0.09}) \t 10^{-4}$ & $(9.19^{+0.65+0.32}_{-0.64-0.63}) \t 10^{-5}$ & $(7.82^{+0.56+0.27}_{-0.54-0.54}) \t 10^{-5}$ \\   
			$B_c^+ \to \ov{D}^0 D_s^{*+}$    & $(2.92^{+0.21+1.97}_{-0.46-1.57}) \t 10^{-6}$ & $(5.55^{+0.41+3.74}_{-0.87-2.98}) \t 10^{-7}$ & $(2.74^{+0.18+1.85}_{-0.39-1.40}) \t 10^{-6}$ & $(5.21^{+0.34+3.52}_{-0.73-2.67}) \t 10^{-7}$ & $(4.36^{+0.00+6.69}_{-1.70-3.23}) \t 10^{-7}$ & $(8.29^{+0.00+12.70}_{-3.24-6.13}) \t 10^{-8}$ \\   
			$B_c^+ \to D_s^+ \ov{D}^{*0}$    & $(4.08^{+1.36+0.51}_{-1.19-0.51}) \t 10^{-6}$ & $(7.76^{+2.58+0.96}_{-2.26-0.96}) \t 10^{-7}$ & $(3.43^{+1.14+0.48}_{-0.98-0.46})\t 10^{-6}$ & $(6.53^{+2.16+0.91}_{-1.86-0.87}) \t 10^{-7}$ & $(3.54^{+1.36+0.62}_{-1.13-0.63}) \t 10^{-6}$ & $(6.72^{+2.59+1.17}_{-2.14-1.20}) \t 10^{-7}$ \\
			$B_c^+ \to \eta_c K^{*+}$  		 & $(1.94^{+0.06+0.05}_{-0.06-0.11}) \t 10^{-4}$ & $(1.65^{+0.05+0.05}_{-0.05-0.10}) \t 10^{-4}$ & $(1.95^{+0.06+0.05}_{-0.06-0.11}) \t 10^{-4}$ & $(1.66^{+0.05+0.05}_{-0.05-0.10}) \t 10^{-4}$ & $(1.93^{+0.06+0.06}_{-0.06-0.12}) \t 10^{-4}$ & $(1.64^{+0.05+0.05}_{-0.05-0.10}) \t 10^{-4}$ \\ \hline
			\multicolumn{7}{c}{$\Delta b=-1,~\Delta C=0,~\Delta S=0$}   \\ \hline  
			$B_c^+ \to \pi^0 D^{*+}$	     & $(5.98^{+1.25+4.91}_{-1.13-3.45}) \t 10^{-8}$ & $(1.14^{+0.24+0.93}_{-0.22-0.66}) \t 10^{-8}$ & $(6.05^{+1.26+4.94}_{-1.14-3.48}) \t 10^{-8}$ & $(1.15^{+0.24+0.94}_{-0.22-0.66}) \t 10^{-8}$ & $(2.90^{+0.00+2.46}_{-0.76-1.71}) \t 10^{-8}$ & $(5.51^{+0.00+4.67}_{-1.45-3.25}) \t 10^{-9}$ \\  
			$B_c^+ \to \pi^+ {D}^{*0}$	 	 & $(2.22^{+0.47+1.82}_{-0.42-1.28}) \t 10^{-6}$ & $(1.89^{+0.40+1.55}_{-0.36-1.09}) \t 10^{-6}$ & $(2.25^{+0.47+1.84}_{-0.43-1.29}) \t 10^{-6}$ & $(1.91^{+0.40+1.56}_{-0.36-1.11}) \t 10^{-6}$ & $(1.08^{+0.00+0.91}_{-0.28-0.63}) \t 10^{-6}$ & $(9.17^{+0.00+7.78}_{-2.41-5.40}) \t 10^{-7}$ \\
			$B_c^+ \to \eta D^{*+}$	    	 & $(7.03^{+1.46+5.70}_{-1.33-4.04}) \t 10^{-8}$ & $(1.33^{+0.28+1.08}_{-0.25-0.77}) \t 10^{-8}$ & $(7.21^{+1.46+5.78}_{-1.35-4.12}) \t 10^{-8}$ & $(1.37^{+0.28+1.10}_{-0.26-0.78}) \t 10^{-8}$ & $(2.95^{+0.00+2.76}_{-0.65-1.83}) \t 10^{-8}$ & $(5.60^{+0.00+5.25}_{-1.23-3.48}) \t 10^{-9}$ \\   
			$B_c^+ \to \eta \prime D^{*+}$	 & $(2.37^{+0.49+1.87}_{-0.44-1.35}) \t 10^{-8}$ & $(4.51^{+0.92+3.56}_{-0.84-2.57}) \t 10^{-9}$ & $(2.39^{+0.47+1.88}_{-0.44-1.35}) \t 10^{-8}$ & $(4.54^{+0.90+3.57}_{-0.84-2.57}) \t 10^{-9}$ & $(7.03^{+0.00+8.07}_{-3.18-4.77}) \t 10^{-9}$ & $(1.34^{+0.00+1.53}_{-0.60-0.91}) \t 10^{-9}$ \\   
			$B_c^+ \to D^+ \rho^0$	    	 & $(1.22^{+0.64+0.46}_{-0.39-0.39}) \t 10^{-7}$ & $(2.32^{+1.21+0.87}_{-0.74-0.74}) \t 10^{-8}$ & $(1.25^{+0.64+0.46}_{-0.40-0.39}) \t 10^{-7}$ & $(2.37^{+1.22+0.87}_{-0.76-0.74}) \t 10^{-8}$ & $(1.20^{+0.64+0.46}_{-0.39-0.39}) \t 10^{-7}$ & $(2.28^{+1.21+0.87}_{-0.74-0.74}) \t 10^{-8}$ \\   
			$B_c^+ \to D^+ \omega$	    	 & $(8.45^{+4.41+3.15}_{-2.71-2.68}) \t 10^{-9}$ & $(1.61^{+0.84+0.60}_{-0.51-0.51}) \t 10^{-9}$ & $(8.62^{+4.45+3.16}_{-2.76-2.68}) \t 10^{-9}$ & $(1.64^{+0.85+0.60}_{-0.52-0.51}) \t 10^{-9}$ & $(8.31^{+4.39+3.17}_{-2.69-2.69}) \t 10^{-9}$ & $(1.58^{+0.84+0.60}_{-0.51-0.51}) \t 10^{-9}$ \\  
			$B_c^+ \to D^+ \phi$   			 & $(1.37^{+0.71+0.50}_{-0.44-0.43}) \t 10^{-7}$ & $(2.61^{+1.36+0.95}_{-0.84-0.82}) \t 10^{-8}$ & $(1.38^{+0.71+0.50}_{-0.44-0.42}) \t 10^{-7}$ & $(2.61^{+1.34+0.94}_{-0.83-0.81}) \t 10^{-8}$ & $(1.33^{+0.71+0.51}_{-0.43-0.43}) \t 10^{-7}$ & $(2.53^{+1.35+0.96}_{-0.83-0.82}) \t 10^{-8}$ \\    
			$B_c^+ \to {D}^0 \rho^+$	     & $(4.54^{+2.37+1.69}_{-1.46-1.44}) \t 10^{-6}$ & $(3.87^{+2.02+1.44}_{-1.24-1.22}) \t 10^{-6}$ & $(4.64^{+2.39+1.70}_{-1.48-1.44}) \t 10^{-6}$ & $(3.95^{+2.04+1.45}_{-1.26-1.23}) \t 10^{-6}$ & $(4.47^{+2.36+1.70}_{-1.45-1.44}) \t 10^{-6}$ & $(3.80^{+2.01+1.45}_{-1.23-1.23}) \t 10^{-6}$ \\    
			$B_c^+ \to D^+ J/\psi$   		 & $(9.51^{+3.79+0.45}_{-3.43-0.54}) \t 10^{-5}$ & $(1.63^{+0.21+0.10}_{-0.18-0.16}) \t 10^{-4}$ & $(9.32^{+3.11+0.00}_{-2.83-0.21}) \t 10^{-5}$ & $(1.42^{+0.21+0.09}_{-0.19-0.13}) \t 10^{-4}$ & $(8.10^{+1.60+0.07}_{-2.03-0.61}) \t 10^{-5}$ & $(1.08^{+0.04+0.10}_{-0.04-0.15}) \t 10^{-4}$ \\ 
			$B_c^+ \to \eta_c D^{*+}$	     & $(1.12^{+0.03+0.16}_{-0.03-0.14}) \t 10^{-4}$ & $(1.73^{+0.09+0.10}_{-0.09-0.18}) \t 10^{-4}$ & $(1.05^{+0.00+0.07}_{-0.00-0.10}) \t 10^{-4}$ & $(1.49^{+0.06+0.10}_{-0.06-0.14}) \t 10^{-4}$ & $(1.63^{+0.09+0.00}_{-0.07-0.07}) \t 10^{-4}$ & $(1.43^{+0.05+0.04}_{-0.05-0.08}) \t 10^{-4}$ \\ 	\hline 
			\hline 
		\end{tabular}
\begin{tabular}{ c | c  c | c  c| c c}
			\hline 	\hline
			\multirow{2}{*}{Decay}        & \multicolumn{2}{c|}{Type-II} & \multicolumn{2}{c|}{Type-II*} & \multicolumn{2}{c}{Type-I} \\ 
			\cline{2-7}
			& $N_c = \infty$ & $N_c = 3$ & $N_c = \infty$	& $N_c = 3$	& $N_c = \infty$ &  $N_c = 3$ \\ \hline
			\multicolumn{7}{c}{$\Delta b=-1,~\Delta C=1,~\Delta S=1$}   \\ \hline
			$B_c^+ \to {D}^0 D_s^{*+}$  & $(3.06^{+2.22+0.60}_{-1.20-0.63}) \t 10^{-6}$ & $(6.55^{+3.06+2.38}_{-2.02-2.22}) \t 10^{-6}$ & $(2.32^{+1.66+0.46}_{-0.90-0.43}) \t 10^{-6}$ & $(5.39^{+2.38+2.03}_{-1.59-1.74}) \t 10^{-6}$	& $(3.47^{+2.86+1.13}_{-1.43-1.19}) \t 10^{-6}$ & $(4.34^{+2.45+2.21}_{-1.57-1.85}) \t 10^{-6}$ \\  
			$B_c^+ \to D_s^+ {D}^{*0}$  & $(5.69^{+0.91+5.34}_{-0.88-3.88}) \t 10^{-6}$ & $(1.10^{+0.24+0.70}_{-0.22-0.58}) \t 10^{-5}$ & $(4.79^{+0.66+4.74}_{-0.67-3.18}) \t 10^{-6}$ & $(9.27^{+1.86+6.27}_{-1.76-4.76}) \t 10^{-6}$	& $(5.46^{+297.99+139.86}_{-0.00-0.00}) \t 10^{-9}$ & $(9.44^{+0.50+12.42}_{-4.32-5.89}) \t 10^{-7}$ \\   \hline
			\multicolumn{7}{c}{$\Delta b=-1,~\Delta C=1,~\Delta S=0$}   \\ \hline 
			$B_c^+ \to D^+ {D}^{*0}$    & $(2.06^{+0.24+1.73}_{-0.30-1.29}) \t 10^{-7}$ & $(3.60^{+0.83+2.43}_{-0.73-1.95}) \t 10^{-7}$ & $(1.80^{+0.18+1.58}_{-0.25-1.11}) \t 10^{-7}$ & $(3.09^{+0.66+2.20}_{-0.59-1.64}) \t 10^{-7}$	& $(5.52^{+54.35+100.42}_{-0.00-0.00}) \t 10^{-10}$ & $(3.36^{+0.16+4.98}_{-1.57-2.32}) \t 10^{-8}$ \\
			$B_c^+ \to {D}^0 D^{*+}$    & $(1.93^{+1.21+0.42}_{-0.71-0.42}) \t 10^{-7}$ & $(3.48^{+1.70+1.27}_{-1.09-1.17}) \t 10^{-7}$ & $(1.58^{+0.96+0.35}_{-0.56-0.32}) \t 10^{-7}$ & $(2.90^{+1.36+1.10}_{-0.88-0.94}) \t 10^{-7}$	& $(2.30^{+1.72+0.81}_{-0.92-0.82}) \t 10^{-7}$ & $(2.38^{+1.33+1.13}_{-0.84-0.96}) \t 10^{-7}$ \\ 	\hline \hline
		\end{tabular}
\begin{tabular}{ c | c c c c }
				\hline 	\hline
				{Decay}        & {RIQM~\cite{Naimuddin:2012dy}} & {RCQM\cite{Ivanov:2006ni}} & {RQM\cite{Ebert:2003wc}} & {QCDF~\cite{Sun:2015exa}} \\ \hline
				$B_c^+ \to \pi^+ B_s^{*0}$	  & $8.61 \t 10^{-2}$ & $2.1 \t 10^{-2}$ & $1.6 \t 10^{-2}$  & $-$ \\ 
				$B_c^+ \to \ov{K}^0 B^{*+}$   & $2.26 \t 10^{-2}$ & $8.8 \t 10^{-4}$ & $1.1 \t 10^{-3}$  & $-$ \\ 
				$B_c^+ \to B^+ \ov{K}^{*0}$   & $1.83 \t 10^{-2}$ & $1.1 \t 10^{-3}$ & $9.0 \t 10^{-4}$  & $3.72 \t 10^{-3}$ \\ 
				$B_c^+ \to B_s^0 \rho^+$      & $9.97 \t 10^{-2}$ & $2.3 \t 10^{-2}$ & $1.4 \t 10^{-2}$  & $4.44 \t 10^{-2}$ \\   \hline
				$B_c^+ \to K^+ B_s^{*0}$      & $4.99 \t 10^{-3}$ & $1.3 \t 10^{-3}$ & $1.1 \t 10^{-3}$  & $-$ \\
				$B_c^+ \to \pi^+ B^{*0}$      & $5.55 \t 10^{-3}$ & $5.7 \t 10^{-4}$ & $2.6 \t 10^{-4}$  & $-$ \\
				$B_c^+ \to \pi^0 B^{*+}$      & $4.70 \t 10^{-4}$ & $2.0 \t 10^{-5}$ & $1.0 \t 10^{-5}$  & $-$ \\
				$B_c^+ \to B^+ \rho^0$        & $1.06 \t 10^{-3}$ & $7.1 \t 10^{-5}$ & $5.0 \t 10^{-5}$  & $2.86 \t 10^{-4}$ \\
				$B_c^+ \to B^+ \omega$        & $-$ 			  & $-$ 			 & $-$ 				 & $2.05 \t 10^{-4}$ 	\\
				$B_c^+ \to B^0 \rho^+$        & $1.30 \t 10^{-2}$ & $2.0 \t 10^{-3}$ & $1.3 \t 10^{-3}$  & $5.32 \t 10^{-3}$ \\
				$B_c^+ \to B_s^0 K^{*+}$      & $4.00 \t 10^{-4}$ & $1.1 \t 10^{-4}$ & $3.0 \t 10^{-5}$  & $1.25 \t 10^{-4}$ \\ \hline
				$B_c^+ \to K^+ B^{*0}$	      & $3.90 \t 10^{-4}$ & $3.6 \t 10^{-5}$ & $4.0 \t 10^{-5}$  & $-$ \\ 
				$B_c^+ \to B^+ K^{*0}$	      & $-$ 			  & $-$ 			 & $-$ 				 & $1.07 \t 10^{-5}$ 	\\
				$B_c^+ \to B^0 K^{*+}$	      & $3.20 \t 10^{-5}$ & $4.8 \t 10^{-5}$ & $4.0 \t 10^{-5}$  & $1.06 \t 10^{-4}$ \\ 	\hline \hline  
		\end{tabular}
\begin{tabular}{ c |c c  c c }
			\hline 	\hline
			{Decay}        & {RIQM~\cite{Naimuddin:2012dy}} & {pQCD~\cite{Rui:2012qq}} &{RCQM\cite{Ivanov:2006ni}} & {PDG~\cite{Workman:2022ynf}} \\  \hline
			$B_c^+ \to {D}^0 D_s^{*+}$	& $4.18 \t 10^{-7}$ & $2.5 \t 10^{-6}$ & $9.3 \t 10^{-6}$ & $<9.0 \t 10^{-4}$ \\  
			$B_c^+ \to D_s^+ {D}^{*0}$  	& $2.25 \t 10^{-7}$ & $1.9 \t 10^{-6}$ & $1.3 \t 10^{-6}$ & $<6.6 \t 10^{-4}$ \\  
			$B_c^+ \to D^+ {D}^{*0}$    	& $8.00 \t 10^{-9}$ & $7.0 \t 10^{-8}$ & $5.2 \t 10^{-8}$ & $<3.7 \t 10^{-4}$ \\
			$B_c^+ \to {D}^0 D^{*+}$    	& $1.80 \t 10^{-8}$ & $9.0 \t 10^{-8}$ & $4.4 \t 10^{-7}$ & $<2.0 \t 10^{-4}$ \\ 
			$B_c^+ \to \ov{D}^0 D_s^{*+}$   		& $3.15 \t 10^{-7}$ & $7.0 \t 10^{-8}$ & $6.5 \t 10^{-7}$ & $<5.3 \t 10^{-4}$  \\   
			$B_c^+ \to D_s^+ \ov{D}^{*0}$   		& $4.91 \t 10^{-7}$ & $2.6 \t 10^{-7}$ & $2.4 \t 10^{-6}$ & $<4.6 \t 10^{-4}$ \\
			$B_c^+ \to \ov{D}^0 D^{*+}$	   		& $1.60 \t 10^{-6}$ & $1.2 \t 10^{-6}$ & $8.8 \t 10^{-6}$ & $<3.8 \t 10^{-4}$  \\  
			$B_c^+ \to D^+ \ov{D}^{*0}$	   		& $2.61 \t 10^{-5}$ & $3.4 \t 10^{-6}$ & $3.8 \t 10^{-5}$ & $<6.5 \t 10^{-4}$  \\  \hline \hline 
		\end{tabular}
\begin{tabular}{ c | c c c c}
			\hline 	\hline
			{Decay}        &  {CLFQM (Type-I)\cite{Zhang:2023ypl}} & {RIQM~\cite{Nayak:2022qaq}} & {pQCD~\cite{Rui:2014tpa}} &{RCQM\cite{Ivanov:2006ni}} \\  \hline
			$B_c^+ \to D_s^+ J/\psi$   		& $6.09 \t 10^{-3}$ & $1.15 \t 10^{-3}$ & $8.05 \t 10^{-3}$ & $3.4 \t 10^{-3}$ \\
			$B_c^+ \to D^+ J/\psi$   		& $2.00 \t 10^{-4}$ & $3.69 \t 10^{-5}$ & $2.80 \t 10^{-4}$ & $1.5 \t 10^{-4}$ \\  
			$B_c^+ \to K^+ J/\psi$     		& $1.60 \t 10^{-4}$ & $3.00 \t 10^{-5}$ & $1.90 \t 10^{-4}$ & $1.3 \t 10^{-4}$ \\
			$B_c^+ \to \pi^+ J/\psi$   		& $1.97 \t 10^{-3}$ & $3.80 \t 10^{-4}$ & $2.33 \t 10^{-3}$ & $1.7 \t 10^{-3}$ \\   \hline
			$B_c^+ \to \eta_c D_s^{*+}$  	& $6.97 \t 10^{-3}$ & $2.16 \t 10^{-3}$ & $1.65 \t 10^{-2}$ & $3.7 \t 10^{-3}$ \\ 
			$B_c^+ \to \eta_c D^{*+}$	    & $3.10 \t 10^{-4}$ & $7.60 \t 10^{-5}$ & $5.80 \t 10^{-4}$ & $1.9 \t 10^{-4}$ \\
			$B_c^+ \to \eta_c K^{*+}$  		& $3.40 \t 10^{-4}$ & $6.30 \t 10^{-5}$ & $5.70 \t 10^{-4}$ & $2.5 \t 10^{-4}$ \\ 
			$B_c^+ \to \eta_c \rho^+$  		& $6.01 \t 10^{-3}$ & $1.20 \t 10^{-3}$ & $9.83 \t 10^{-3}$ & $4.5 \t 10^{-3}$ \\	\hline \hline 
		\end{tabular}
